FastDOG: Fast Discrete Optimization on GPU

We present a massively parallel Lagrange decomposition method for solving 0--1 integer linear programs occurring in structured prediction. We propose a new iterative update scheme for solving the Lagrangean dual and a perturbation technique for decoding primal solutions. For representing subproblems we follow Lange et al. (2021) and use binary decision diagrams (BDDs). Our primal and dual algorithms require little synchronization between subproblems and optimization over BDDs needs only elementary operations without complicated control flow. This allows us to exploit the parallelism offered by GPUs for all components of our method. We present experimental results on combinatorial problems from MAP inference for Markov Random Fields, quadratic assignment and cell tracking for developmental biology. Our highly parallel GPU implementation improves upon the running times of the algorithms from Lange et al. (2021) by up to an order of magnitude. In particular, we come close to or outperform some state-of-the-art specialized heuristics while being problem agnostic. Our implementation is available at https://github.com/LPMP/BDD.

==> figures/bdd_memory_arrangement.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning, fit, backgrounds, arrows, calc, decorations.markings, arrows.meta, math, decorations.pathreplacing}
\usepackage{lmodern}
\definecolor{customcolor1}{HTML}{800080}
\definecolor{customcolor2}{HTML}{990000}
\definecolor{customcolor3}{HTML}{009900}
\definecolor{customcolor4}{HTML}{808000}
\definecolor{customcolor5}{HTML}{D30E78}
\definecolor{customcolor6}{HTML}{036ffc}
\definecolor{customcolor7}{HTML}{eb9800}
\providecommand{\X}{\mathcal{X}}
\begin{document}
\begin{tikzpicture}[align=center, x=0cm, y=0cm, >=stealth, line width=0.15mm,
myrect/.style={draw, rectangle, rounded corners, inner sep=1mm},
every node/.style={inner sep = 1mm, minimum size=3mm, align=center, font=\scriptsize},
mycircle/.style={draw, circle, inner sep = 0.1mm},
node distance = 0.05cm]

\node[mycircle, fill = customcolor1!40] (r1) {\tiny $r$};
% \node[draw=none, below = of r1] (r1t) {\tiny $\X_1$};
\node[mycircle, fill = customcolor1!40, right = of r1] (r2) {\tiny $r$};

\node[mycircle, fill = customcolor6!30, right = of r2] (n1) {};
\node[mycircle, fill = customcolor6!30, right = of n1] (n2) {};
\node[mycircle, fill = customcolor6!30, right = of n2] (n3) {};
\node[mycircle, fill = customcolor6!30, right = of n3] (n4) {};

\node[mycircle, fill = customcolor4!30, right = of n4] (n5) {};
\node[mycircle, fill = customcolor4!30, right = of n5] (n6) {};

\node[draw=none, right = 0.5cm of n6] (n10) {};
\node[mycircle, right = of n10] (n11) {\tiny $\bot$};
\node[mycircle, right = of n11] (n12) {\tiny $\bot$};

\node at ($(n6)!.75!(n10)$) {\ldots};

\node[draw=none, above = 0.3cm of n3] (n4a) {};
\node[draw=none, above = 0.3cm of n6] (n6a) {};
\draw[->] (n4a) to node [draw=none, above, pos=0.45, font=\tiny] {ascending order} (n6a);

\node[draw=none, below = 0.3cm of n3] (n4b) {};
\node[draw=none, below = 0.3cm of n6] (n6b) {};
\draw[<-] (n4b) to node [draw=none, below, pos=0.45, font=\tiny] {descending order} (n6b);

\draw [decorate, gray, decoration={brace, amplitude=2pt, raise=2mm}] (r1.west) -- (r1.east) node [black, midway, yshift=4mm, gray]{\tiny$\X_1$};

\draw [decorate, gray, decoration={brace, amplitude=2pt, raise=2mm}] (n1.west) -- (n2.east) node [black, midway, yshift=4mm, gray]{\tiny$\X_1$};

\draw [decorate, gray, decoration={brace, amplitude=2pt, raise=2mm}] (n5.west) -- (n6.east) node [black, midway, yshift=4mm, gray]{\tiny$\X_1$};

\draw [decorate, gray, decoration={brace, mirror, amplitude=2pt, raise=2mm}] (r2.west) -- (r2.east) node [black, midway, yshift=-4mm, gray]{\tiny$\X_2$};

\draw [decorate, gray, decoration={brace, mirror, amplitude=2pt, raise=2mm}] (n3.west) -- (n4.east) node [black, midway, yshift=-4mm, gray]{\tiny$\X_2$};

\draw [decorate, gray, decoration={brace, amplitude=2pt, raise=2mm}] (n11.west) -- (n11.east) node [black, midway, yshift=4mm, gray]{\tiny$\X_1$};

\draw [decorate, gray, decoration={brace, mirror, amplitude=2pt, raise=2mm}] (n12.west) -- (n12.east) node [black, midway, yshift=-4mm, gray]{\tiny$\X_2$};


\end{tikzpicture}

\end{document}

==> figures/bdd_ops.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning, fit, backgrounds, arrows, calc, decorations.markings, arrows.meta, math, shapes.multipart}
\usepackage{lmodern}
\usepackage{amsmath}

\definecolor{customcolor1}{HTML}{800080}
\definecolor{customcolor2}{HTML}{990000}
\definecolor{customcolor3}{HTML}{009900}
\definecolor{customcolor4}{HTML}{808000}
\definecolor{customcolor5}{HTML}{D30E78}
\definecolor{customcolor6}{HTML}{036ffc}
\definecolor{customcolor7}{HTML}{eb9800}
\providecommand{\X}{\mathcal{X}}
\DeclareMathOperator{\shp}{SP}
\renewcommand{\P}{\mathcal{P}}

\begin{document}
\begin{tikzpicture}[align=center, x=0cm, y=0cm, >=stealth, line width=0.15mm,
myrect/.style={draw, rectangle, rounded corners, inner sep=1mm},
every node/.style={inner sep = 1mm, minimum size=3mm, align=center},
mycircle/.style={draw, circle, inner sep = 0.5mm},
state/.style={
rectangle split,
rectangle split horizontal,
rectangle split parts=2,
rectangle split part fill={customcolor6!40, customcolor3!40},
rounded corners,
draw=black, ultra thin,
inner sep=0.9mm,
text centered},
node distance = 0.78cm]
\tikzmath{\columnsep = 130;} 
\tikzstyle{every node}=[font=\fontsize{4.5}{1}\selectfont]

% First BDD
\node[mycircle, fill = customcolor6!40] at (0, 0) (r1) {$a$};
%\node[draw=none, label=below:{\textcolor{black}{$P_1$}}, fit=(r1)] (l1) {};

\node[mycircle, above right = 0.25cm and 1cm of r1] (n1_a) {$b_1$};
\node[mycircle, below right = 0.25cm and 1cm of r1] (n1_b) {$b_2$};
%\node[draw=none, label=above:{\textcolor{gray}{$x_2$}}, label=below:{\textcolor{black}{$P_2$}}, fit=(n1_a) (n1_b)] (l2) {};

\node[mycircle, above right = 0.25cm and 1cm of n1_a] (n2_a) {$c_1$};
\node[mycircle, below right = 0.25cm and 1cm of n1_a] (n2_b) {$c_2$};
\node[mycircle, below right = 0.25cm and 1cm of n1_b] (n2_c) {$c_3$};
%\node[draw=none, label=below:{\textcolor{black}{$P_3$}}, fit=(n2_a) (n2_b) (n2_c)] (l3) {};

\node[mycircle, above right = 0.25cm and 1cm of n2_b] (n3_a) {$d_1$};
\node[mycircle, below right = 0.25cm and 1cm of n2_b] (n3_b) {$d_2$};
%\node[draw=none, label=below:{\textcolor{black}{$P_4$}}, fit=(n3_a) (n3_b)] (l4) {};

\node[mycircle, fill = customcolor3!30, right = 1cm of n3_a] (n4_a) {\tiny $\top$};
\node[mycircle, fill = red!30, right = 1cm of n3_b] (n4_b) {\tiny $\bot$};


\draw[->, dashed] (r1) to (n1_a);
\draw[->] (r1) to node [draw=none, below, pos=0.4, font=\tiny] {$2$} (n1_b);

\draw[->, dashed] (n1_a) to (n2_a);
\draw[->] (n1_a) to node [draw=none, above, pos=0.45, font=\tiny] {$3$} (n2_b);

\draw[->, dashed] (n1_b) to (n2_c);
\draw[->] (n1_b) to node [draw=none, below, pos=0.45, font=\tiny] {$3$} (n2_a);

\draw[->, dashed] (n2_a) to (n3_b);
\draw[->] (n2_a) to node [draw=none, above, pos=0.45, font=\tiny] {$1$} (n3_a);
\draw[->, dashed] (n2_b) to (n3_a);
\draw[->] (n2_c) to node [draw=none, above, pos=0.15, font=\tiny] {$1$} (n3_b);
\draw[->] (n2_b) to [out = -40, in = 220, looseness = 1.7] node [draw=none, below, pos=0.3, font=\tiny] {$1$} (n4_b);
\draw[->, dashed] (n2_c) to [out = -30, in = 245, looseness = 1] (n4_b);

\draw[->] (n3_a) to node [draw=none, below, pos=0.45, font=\tiny] {$4$} (n4_a);
\draw[->, dashed] (n3_a) to (n4_b);
\draw[->, dashed] (n3_b) to (n4_a);
\draw[->] (n3_b) to node [draw=none, fill= white, above, pos=0.45, font=\tiny] {$4$} (n4_b);

\node[state, above = 0.05cm of r1] (r1_c) {$0$ \nodepart{two} $0$};
\node[state, above left = 0.1cm and -0.35cm of n1_a] (n1_a_c) {$0$ \nodepart{two} $0$};
\node[state, above left = 0.1cm and -0.35cm of n1_b] (n1_b_c) {$2$ \nodepart{two} $1$};

\node[state, above left = 0.1cm and -0.35cm of n2_a] (n2_a_c) {$0$ \nodepart{two}$0$};
\node[state, above left = 0.1cm and -0.35cm of n2_b] (n2_b_c) {$3$ \nodepart{two}$4$};
\node[state, above left = 0.1cm and -0.35cm of n2_c] (n2_c_c) {$2$ \nodepart{two}$1$};

\node[state, above right = 0.1cm and -0.35cm of n3_a] (n3_a_c) {$1$ \nodepart{two} $4$};
\node[state, above right = 0.1cm and -0.35cm of n3_b] (n3_b_c) {$0$ \nodepart{two} $0$};

\node[state, above = 0.05cm of n4_a] (n4_a_a) {$0$ \nodepart{two} $0$};
\node[state, above right = 0.1cm and -0.4cm of n4_b] (n4_b_a) {$0$ \nodepart{two} $\infty$};

\node[state, thick, densely dotted, above right = 0.75cm and -0.4cm of n3_a] (ann) {$\shp(a, \cdot)$ \nodepart{two} $\shp(\cdot, \top)$};

\node[draw=none, gray, below = 1.3cm of r1] (r1t) {$\P_1$};
\node[draw=none, gray, right = of r1t] (n1t) {$\P_2$};
\node[draw=none, gray, right = 0.75cm of n1t] (n2t) {$\P_3$};
\node[draw=none, gray, right = of n2t] (n3t) {$\P_4$};

\end{tikzpicture}

\end{document}

==> figures/flywing_100_1_dual.tex <==
\documentclass[10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\definecolor{customcolor1}{HTML}{800080}
\definecolor{customcolor2}{HTML}{990000}
\definecolor{customcolor3}{HTML}{009900}
\definecolor{customcolor4}{HTML}{808000}
\definecolor{customcolor5}{HTML}{D30E78}
\definecolor{customcolor6}{HTML}{036ffc}
\definecolor{customcolor7}{HTML}{eb9800}

%,mark=*,mark options={fill=black,black,scale=1}, mark indices={440}
\begin{document}
\pgfplotscreateplotcyclelist{plot_colors}{
thick,customcolor1\\%
thick,customcolor2\\%
thick,customcolor3\\%
thick,customcolor4\\%
}
  \begin{tikzpicture}
    \begin{axis}[cycle list name=plot_colors,
                % height=6cm,width=8cm,
                yticklabel style={/pgf/number format/precision=5},
                ymin=-1.03e8, ymax=-1.015e8,
                xmin=0, xmax=200,
                axis x line*=bottom,
                grid=both,
                 %xtick={24,48,72},
%                 grid style={solid,gray!30!white},
                 %axis lines=middle,
                 xlabel={time [s]},
                 ylabel={Dual obj.},
              	legend style={at={(0.57,1.01)},anchor=south,legend columns=-1},
          	    %every y tick scale label/.style={at={(yticklabel cs:1)},anchor=west},
                %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                %y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
                 ]

    \addplot table [x index = 4, y index = 1, col sep=comma] {figures/logs/flywing_100_1_gurobi.csv};
    \addlegendentry{Gurobi};
    \addplot table [x index = 4, y index = 1, col sep=comma] {figures/logs/flywing_100_1_ct.csv};
    \addlegendentry{Specialized};
    \addplot table [x index = 2, y index = 1, col sep=comma] {figures/logs/flywing_100_1_bdd_cpu.csv};
    \addlegendentry{BDD CPU};
    \addplot table [x index = 2, y index = 1, col sep=comma] {figures/logs/flywing_100_1_our_long_sampled.csv};
    \addlegendentry{Our};
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures/flywing_100_2_dual.tex <==
\documentclass[10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\definecolor{customcolor1}{HTML}{800080}
\definecolor{customcolor2}{HTML}{990000}
\definecolor{customcolor3}{HTML}{009900}
\definecolor{customcolor4}{HTML}{808000}
\definecolor{customcolor5}{HTML}{D30E78}
\definecolor{customcolor6}{HTML}{036ffc}
\definecolor{customcolor7}{HTML}{eb9800}

%,mark=*,mark options={fill=black,black,scale=1}, mark indices={440}
\begin{document}
\pgfplotscreateplotcyclelist{plot_colors}{
thick,customcolor1\\%
thick,customcolor2\\%
thick,customcolor3\\%
thick,customcolor4\\%
}
  \begin{tikzpicture}
    \begin{axis}[cycle list name=plot_colors,
                yticklabel style={/pgf/number format/precision=5},
                % height=6cm,width=8cm,
                ymin=-1.04e8, ymax=-1.02e8, 
                xmin=0, xmax=200,
                axis x line*=bottom,
                grid=both,
                 %xtick={24,48,72},
%                 grid style={solid,gray!30!white},
                 %axis lines=middle,
                 xlabel={time [s]},
                 ylabel={Dual obj.},
              	legend style={at={(0.57,1.01)},anchor=south,legend columns=-1},
          	    %every y tick scale label/.style={at={(yticklabel cs:1)},anchor=west},
                %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                %y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
                 ]
    \addplot table [x index = 4, y index = 1, col sep=comma] {figures/logs/flywing_100_2_gurobi.csv};
    \addlegendentry{Gurobi};
    \addplot table [x index = 4, y index = 1, col sep=comma] {figures/logs/flywing_100_2_ct.csv};
    \addlegendentry{Specialized};
    \addplot table [x index = 2, y index = 1, col sep=comma] {figures/logs/flywing_100_2_bdd_cpu.csv};
    \addlegendentry{BDD CPU};
    \addplot table [x index = 2, y index = 1, col sep=comma] {figures/logs/flywing_100_2_our_long_sampled.csv};
    \addlegendentry{Our};
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures/flywing_245_dual.tex <==
\documentclass[10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\definecolor{customcolor1}{HTML}{800080}
\definecolor{customcolor2}{HTML}{990000}
\definecolor{customcolor3}{HTML}{009900}
\definecolor{customcolor4}{HTML}{808000}
\definecolor{customcolor5}{HTML}{D30E78}
\definecolor{customcolor6}{HTML}{036ffc}
\definecolor{customcolor7}{HTML}{eb9800}

%,mark=*,mark options={fill=black,black,scale=1}, mark indices={440}
\begin{document}
\pgfplotscreateplotcyclelist{plot_colors}{
thick,customcolor1\\%
thick,customcolor2\\%
thick,customcolor3\\%
thick,customcolor4\\%
}
  \begin{tikzpicture}
    \begin{axis}[cycle list name=plot_colors,
                % height=6cm,width=8cm,
                yticklabel style={/pgf/number format/precision=5},
                ymin=-3.95e8, ymax=-3.85e8,
                xmin=0, xmax=600,
                axis x line*=bottom,
                grid=both,
                minor y tick num=1,
                ytick={-3.95e8, -3.9e8, -3.85e8},
%                 grid style={solid,gray!30!white},
                 %axis lines=middle,
                 xlabel={time [s]},
                 ylabel={Dual obj.},
              	legend style={at={(0.57,1.01)},anchor=south,legend columns=-1},
          	    %every y tick scale label/.style={at={(yticklabel cs:1)},anchor=west},
                %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                %y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
                 ]
    \addplot table [x index = 4, y index = 1, col sep=comma] {figures/logs/flywing_245_gurobi.csv};
    \addlegendentry{Gurobi};
    \addplot table [x index = 2, y index = 1, col sep=comma] {figures/logs/flywing_245_bdd_cpu.csv};
    \addlegendentry{BDD CPU};
    \addplot table [x index = 4, y index = 1, col sep=comma] {figures/logs/flywing_245_ct.csv};
    \addlegendentry{Specialized};
    \addplot table [x index = 2, y index = 1, col sep=comma] {figures/logs/flywing_245_our_long_sampled.csv};
    \addlegendentry{Our};
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures/overview_figure.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning, fit, backgrounds, arrows, calc, decorations.markings, arrows.meta, math}
\usepackage{lmodern}
\definecolor{customcolor1}{HTML}{800080}
\definecolor{customcolor2}{HTML}{990000}
\definecolor{customcolor3}{HTML}{009900}
\definecolor{customcolor4}{HTML}{808000}
\definecolor{customcolor5}{HTML}{D30E78}
\definecolor{customcolor6}{HTML}{036ffc}
\definecolor{customcolor7}{HTML}{eb9800}
\providecommand{\X}{\mathcal{X}}
\begin{document}
\begin{tikzpicture}[align=center, x=0cm, y=0cm, >=stealth, line width=0.15mm,
myrect/.style={draw, rectangle, rounded corners, inner sep=1mm},
every node/.style={inner sep = 1mm, minimum size=3mm, align=center, font=\scriptsize},
mycircle/.style={draw, circle, inner sep = 0.5mm},
node distance = 0.7cm]
\tikzmath{\columnsep = 130;} 

\node[myrect, font = \scriptsize] (lp) {$\min_{x \in \{0,1\}} -5x_1 + x_2 + 4x_3 + 3x_4$ \\
$\textcolor{black}{\X_1}: x_1 + x_2 + x_3 \leq 2$, \quad \qquad $\textcolor{black}{\X_2}: x_2 + x_3 - x_4 = 0$};

% First BDD
\node[mycircle, fill = customcolor1!40] at (-\columnsep, -2cm) (r1) {\tiny $r$};
\node[draw=none, label=left:{\textcolor{gray}{$x_1$}},fit=(r1)] (l1) {};

\node[mycircle, fill = customcolor6!30, above right = of r1] (n1_a) {};
\node[mycircle, fill = customcolor6!30, below right = of r1] (n1_b) {};
\node[myrect, gray, densely dotted, label=above:{\textcolor{gray}{$x_2$}},fit=(n1_a) (n1_b)] (l2) {};

\node[mycircle, fill = customcolor4!30, right = of n1_a] (n2_a) {};
\node[mycircle, fill = customcolor4!30, right = of n1_b] (n2_b) {};
\node[myrect, gray, densely dotted, label=above:{\textcolor{gray}{$x_3$}},fit=(n2_a) (n2_b)] (l3) {};

% \node[mycircle,  fill = customcolor3!30, right = of n2_a] (n3_a) {\tiny $\top$};
% \node[mycircle,  fill = red!40, right = of n2_b] (n3_b) {\tiny $\bot$};

\node[mycircle,  right = of n2_a] (n3_a) {\tiny $\top$};
\node[mycircle,  right = of n2_b] (n3_b) {\tiny $\bot$};

\draw[->, dashed] (r1) to (n1_a);
\draw[->, customcolor3!50] (r1) to node [draw=none, below left, pos=0.5, font=\tiny] {$-5$} (n1_b);

\draw[->] (n1_a) to [out = 22, in = 157, looseness = 1] node [draw=none, above, midway, font=\tiny] {$0.5$} (n2_a);
\draw[->, dashed] (n1_a) to [out = -22, in = 202, looseness = 1] (n2_a);

\draw[->, dashed, customcolor3!50] (n1_b) to (n2_a);
\draw[->] (n1_b) to node [draw=none, below, midway, font=\tiny] {$0.5$} (n2_b);

\draw[->] (n2_a) to [out = 22, in = 157, looseness = 1] node [draw=none, above, midway, font=\tiny] {$2$} (n3_a);
\draw[->, dashed, customcolor3!50] (n2_a) to [out = -22, in = 202, looseness = 1] (n3_a);

\draw[->, dashed] (n2_b) to (n3_a);
\draw[->] (n2_b) to node [draw=none, below, midway, font=\tiny] {$2$} (n3_b);

\node[draw=none, below right = 0.5cm and -2.7cm of n2_b, font = \scriptsize] (bdd2_label) {
$\lambda^1 = (-5, 0.5, 2)$, $(x_1, x_2, x_3) \in \textcolor{black}{\X_1}$ };

% \draw[->] (r1) to (n1_a);
% \draw[->, customcolor3!50] (r1) to node [draw=none, above, pos=0.3, font=\tiny] {$2$} (n1_a);

% \draw[->, dashed] (r1) to (n1_b);
% \draw[->, customcolor3!50] (n1_a) to node [draw=none, above, midway, font=\tiny] {$0.5$} (n2_a);
% \draw[->] (n1_b) to node [draw=none, above, midway, font=\tiny] {$0.5$} (n2_b);
% \draw[->, dashed] (n1_a) to (n2_b);
% \draw[->, dashed] (n1_b) to [out = -45, in = 225, looseness = 1] (n3_b);

% \draw[->] (n2_a) to node [draw=none, above, pos=0.3, font=\tiny] {$2$} (n3_b);
% \draw[->] (n2_b) to node [draw=none, below, pos=0.3, font=\tiny] {$2$} (n3_a);
% \draw[->, dashed, customcolor3!50] (n2_a) to (n3_a);
% \draw[->, dashed] (n2_b) to (n3_b);
% \node[draw=none, below right = 0.5cm and -2.7cm of n2_b, font = \scriptsize] (bdd2_label) {
% $\lambda^1 = (2, 0.5, 2)$, $(x_1, x_2, x_3) \in \textcolor{black}{\X_1}$ };

% Second BDD
\node[mycircle, fill = customcolor1!40] at (\columnsep - 90, -2cm) (r2) {\tiny $r$};
\node[draw=none, label=left:\textcolor{gray}{$x_2$},fit=(r2)] (l1_2) {};

\node[mycircle, fill = customcolor6!30, above right = of r2] (m1_a) {};
\node[mycircle, fill = customcolor6!30, below right = of r2] (m1_b) {};
\node[myrect, gray, densely dotted, label=above:\textcolor{gray}{$x_3$},fit=(m1_a) (m1_b)] (l2_2) {};

\node[mycircle, fill = customcolor4!30, right = of m1_a] (m2_a) {};
\node[mycircle, fill = customcolor4!30, right = of m1_b] (m2_b) {};
\node[myrect, gray, densely dotted, label=above:\textcolor{gray}{$x_4$},fit=(m2_a) (m2_b)] (l3_2) {};

\node[mycircle, right = of m2_a] (m3_a) {\tiny $\top$};
\node[mycircle, right = of m2_b] (m3_b) {\tiny $\bot$};

\draw[->] (r2) to node [draw=none, inner sep = 1mm, below, pos=0.3, font=\tiny] {$0.5$\quad} (m1_b);
\draw[->, dashed, customcolor3!50] (r2) to (m1_a);

\draw[->] (m1_b) to [out = -45, in = 225, looseness = 1] node [draw=none, below, pos=0.125, font=\tiny] {$2$} (m3_b);

\draw[->] (m1_a) to node [draw=none, above, pos=0.5, font=\tiny] {$2$} (m2_b);

\draw[->, dashed, customcolor3!50] (m1_a) to (m2_a);
\draw[->, dashed] (m1_b) to (m2_b);

\draw[->, dashed, customcolor3!50] (m2_a) to (m3_a);
\draw[->, dashed] (m2_b) to (m3_b);

\draw[->] (m2_a) to node [draw=none, above, pos=0.3, font=\tiny] {\quad $3$} (m3_b);

\draw[->] (m2_b) to node [draw=none, below, pos=0.3, font=\tiny] { \quad $3$} (m3_a);
\node[draw=none, below right = 0.5cm and -1.8cm of m1_b, font=\scriptsize] (bdd2_label) {$\lambda^2 = (0.5, 2, 3)$, $(x_2, x_3, x_4) \in \textcolor{black}{\X_2}$};


\end{tikzpicture}

\end{document}

==> figures/solver_type_comparison.tex <==
\documentclass[border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.11}
\begin{document}
\begin{tikzpicture}[scale=3]

\definecolor{left_lower}{RGB}{205,227,191}
\definecolor{left_upper}{RGB}{239,189,187}
\definecolor{right_lower}{RGB}{221,179,221}
\definecolor{right_upper}{RGB}{162,215,245}

\draw[fill=left_lower] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (0,0);
\draw[fill=left_upper] (0,1) -- (0,2) -- (1,2) -- (1,1) -- (0,1);
\draw[fill=right_lower] (1,0) -- (1,1) -- (2,1) -- (2,0) -- (1,0);
\draw[fill=right_upper] (1,1) -- (1,2) -- (2,2) -- (2,1) -- (1,1);

%\draw[<->] (-0.2,1) -- (2.2,1);
%\draw[<->] (1,-0.2) -- (1,2.2);

\node[align=center] (CPU) at (-0.17,1.0) {CPU}; % \\ (slow)};
\node[align=center] (GPU) at (2.15,1.0) {GPU}; % \\ (fast)};
\node (Specialized) at (1.0,-0.1) {Specialized};
\node[align=center] (General_Purpose) at (1.0,2.15) {General\\ Purpose};

\node[align=center] (Ours) at (1.5,1.5) 
{FastDOG\\ \includegraphics[width=50pt]{figures/logos/doge.png}};
\node (spec_gpu) at (1.5,0.5) {
\hypersetup{citecolor=black} \cite{shekhovtsov2016solving,tourani2018mplp++,abbas2021rama,xu2020fast_message_passing_mrf}\hypersetup{citecolor=green}};
\node[align=center] (spec_gpu) at (0.5,0.5) {several\\ hundred\\works};
\node (Gurobi) at (0.5,1.68) {\includegraphics[width=50pt]{figures/logos/gurobi.png}};
\node (ilog) at (0.5,1.32) {\includegraphics[width=50pt]{figures/logos/ilog.png}};

\end{tikzpicture}
 \end{document}
